Performance Evaluation of LoRa for IoT Applications in Non-Terrestrial Networks via ns-3

The integration of Internet of Things (IoT) and Non-Terrestrial Networks (NTNs) has emerged as a key paradigm to provide connectivity for sensors and actuators via satellite gateways in remote areas where terrestrial infrastructure is limited or unavailable. Among other Low-Power Wide-Area Network (LPWAN) technologies for IoT, Long Range (LoRa) holds great potential given its long range, energy efficiency, and flexibility. In this paper, we explore the feasibility and performance of LoRa to support large-scale IoT connectivity through Low Earth Orbit (LEO) satellite gateways. To do so, we developed a new ns3-LoRa-NTN simulation module, which integrates and extends the ns3-LoRa and ns3-NTN modules, to enable full-stack end-to-end simulation of satellite communication in LoRa networks. Our results, given in terms of average data rate and Packet Reception Ratio (PRR), confirm that LoRa can effectively support direct communication from the ground to LEO satellites, but network optimization is required to mitigate collision probability when end nodes use the same Spreading Factors (SFs) over long distances.

==> figures/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}

%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
]
\addplot[ybar,ybar legend,draw=black,fill=darkslateblue6886129,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$\theta=5^\circ$}

\addplot[ybar,ybar legend,draw=black,fill=seagreen46130127,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$\theta=10^\circ$}

\addplot[ybar,ybar legend,draw=black,fill=mediumseagreen107187110,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$\theta=15^\circ$}

\end{axis}
\end{tikzpicture}%

==> figures/legend2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{brown1794649}{RGB}{179,46,49}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink240191172}{RGB}{240,191,172}
\definecolor{salmon22811995}{RGB}{228,119,95}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
]
\addplot[ybar,ybar legend,draw=black,fill=darkslateblue6886129,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$p=60$~s}

\addplot[ybar,ybar legend,draw=black,fill=seagreen46130127,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$p=30$~s}

\addplot[ybar,ybar legend,draw=black,fill=mediumseagreen107187110,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$p=10$~s}

\end{axis}
\end{tikzpicture}%

==> figures/lora_1_dr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[
width = \textwidth/2,
height = 4.85cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.5em}
},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={200,300,400,500,600,700},
y grid style={darkgray176},
ymajorgrids,
ylabel={Average data rate [kbps]},
ymin=0, ymax=3.2095875,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\),
  \(\displaystyle {3.5}\)
}
]

\draw[draw=none,fill=darkslateblue6886129] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,3.05675);

\draw[draw=none,fill=darkslateblue6886129] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,1.5338);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.938);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.476571428571429);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.299309523809524);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.25098275862069);
\draw[draw=none,fill=seagreen46130127] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,3.01883333333333);

\draw[draw=none,fill=seagreen46130127] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,1.5632619047619);
\draw[draw=none,fill=seagreen46130127] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.934302631578947);
\draw[draw=none,fill=seagreen46130127] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.484883333333333);
\draw[draw=none,fill=seagreen46130127] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.298127906976744);
\draw[draw=none,fill=seagreen46130127] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.251136752136752);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,2.98585714285714);

\draw[draw=none,fill=mediumseagreen107187110] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,1.54566836734694);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.927212643678161);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.477654411764706);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.298283163265306);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.252402255639098);
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> figures/lora_1_hm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = \textwidth/3.5,
height = 4.85cm,
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={Data rate allocation [\%]}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,1);
  rgb(1pt)=(0,1,0.5)
},
point meta max=1,
point meta min=0,
tick pos=both,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={200,300,400,500,600,700},
y dir=reverse,
y grid style={darkgray176},
ylabel={\acrfull{dr} index},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={0,1,2,3,4,5}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=6, ymax=0] {figures/lora1.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.07};
\draw (axis cs:4.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:5.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.99};
\draw (axis cs:0.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.08};
\draw (axis cs:3.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.84};
\draw (axis cs:4.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.26};
\draw (axis cs:5.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.29};
\draw (axis cs:2.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.92};
\draw (axis cs:3.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.09};
\draw (axis cs:4.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.05};
\draw (axis cs:1.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:2.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.95};
\draw (axis cs:1.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\end{axis}

\end{tikzpicture}


==> figures/lora_1_prr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}


\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[
width = \textwidth/2,
height = 4.85cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.5em}
},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={200,300,400,500,600,700},
y grid style={darkgray176},
ylabel={Packet Reception Ratio (PRR)},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\draw[draw=none,fill=darkslateblue6886129] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1);

\draw[draw=none,fill=darkslateblue6886129] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,1);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.969478908188586);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.930265386787126);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.857112571549714);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.691006413169722);
\draw[draw=none,fill=seagreen46130127] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.992925925925926);

\draw[draw=none,fill=seagreen46130127] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.972250043719496);
\draw[draw=none,fill=seagreen46130127] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.885812237484391);
\draw[draw=none,fill=seagreen46130127] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.740444363218631);
\draw[draw=none,fill=seagreen46130127] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.546749621498865);
\draw[draw=none,fill=seagreen46130127] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.17822566522961);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.981097512199024);

\draw[draw=none,fill=mediumseagreen107187110] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.93094526337491);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.754769089858272);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.504102450597797);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.310570453376427);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.0245436782156984);
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> figures/lora_2_dr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[
width = \textwidth/2,
height = 4.85cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.5em}
},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={200,300,400,500,600,700},
y grid style={darkgray176},
ymajorgrids,
ylabel={Average data rate [kbps]},
ymin=0, ymax=6.1,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
]
\draw[draw=none,fill=darkslateblue6886129] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,5.47);

\draw[draw=none,fill=darkslateblue6886129] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,3.6878);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,2.41975);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,1.70655357142857);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,1.17940476190476);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.952655172413793);
\draw[draw=none,fill=seagreen46130127] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,5.47);

\draw[draw=none,fill=seagreen46130127] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,3.74582142857143);
\draw[draw=none,fill=seagreen46130127] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,2.42538157894737);
\draw[draw=none,fill=seagreen46130127] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,1.70674583333333);
\draw[draw=none,fill=seagreen46130127] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,1.17044186046512);
\draw[draw=none,fill=seagreen46130127] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.95167094017094);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,5.40830952380952);

\draw[draw=none,fill=mediumseagreen107187110] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,3.68997448979592);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,2.39906896551724);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,1.68664338235294);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,1.16091709183673);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.947568609022556);
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> figures/lora_2_hm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = \textwidth/3.5,
height = 4.85cm,
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={Data rate allocation [\%]}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,1);
  rgb(1pt)=(0,1,0.5)
},
point meta max=1,
point meta min=0,
tick pos=both,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={200,300,400,500,600,700},
y dir=reverse,
y grid style={darkgray176},
ylabel={\acrfull{dr} index},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={0,1,2,3,4,5}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=6, ymax=0] {figures/lora2.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.05};
\draw (axis cs:0.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.07};
\draw (axis cs:4.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:5.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.94};
\draw (axis cs:0.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.52};
\draw (axis cs:3.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.93};
\draw (axis cs:4.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.26};
\draw (axis cs:5.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.76};
\draw (axis cs:2.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.48};
\draw (axis cs:3.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.24};
\draw (axis cs:2.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\end{axis}

\end{tikzpicture}


==> figures/lora_2_prr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[
width = \textwidth/2,
height = 4.85cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.5em}
},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={200,300,400,500,600,700},
y grid style={darkgray176},
ylabel={Packet Reception Ratio (PRR)},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\draw[draw=none,fill=darkslateblue6886129] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1);

\draw[draw=none,fill=darkslateblue6886129] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,1);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.99237037037037);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.967399346077659);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.957362336598057);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.915448808802686);
\draw[draw=none,fill=seagreen46130127] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.992925925925926);

\draw[draw=none,fill=seagreen46130127] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.991287896853786);
\draw[draw=none,fill=seagreen46130127] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.972181842209594);
\draw[draw=none,fill=seagreen46130127] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.899350993008551);
\draw[draw=none,fill=seagreen46130127] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.824300211128516);
\draw[draw=none,fill=seagreen46130127] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.674791263284241);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.989216023278681);

\draw[draw=none,fill=mediumseagreen107187110] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.960073923184468);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.928597716645553);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.793023642321517);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.659064842343466);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.405405178531417);
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> figures/lora_app.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1794649}{RGB}{179,46,49}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink240191172}{RGB}{240,191,172}
\definecolor{salmon22811995}{RGB}{228,119,95}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}

\begin{axis}[
width = 0.9\columnwidth,
height = 4.85cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmajorgrids,
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={200,300,400,500,600,700},
y grid style={darkgray176},
ylabel={Packet Reception Ratio (PRR)},
ymajorgrids,
ymin=0, ymax=1.04257222222222,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
]
\draw[draw=none,fill=darkslateblue6886129] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.992925925925926);

\draw[draw=none,fill=darkslateblue6886129] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.991287896853786);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.972181842209594);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.899350993008551);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.824300211128516);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.674791263284241);
\draw[draw=none,fill=seagreen46130127] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.9925);

\draw[draw=none,fill=seagreen46130127] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.979888827921846);
\draw[draw=none,fill=seagreen46130127] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.951388062005248);
\draw[draw=none,fill=seagreen46130127] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.807845502030017);
\draw[draw=none,fill=seagreen46130127] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.721456806182866);
\draw[draw=none,fill=seagreen46130127] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.459157612746517);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.965509259259259);

\draw[draw=none,fill=mediumseagreen107187110] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.937340254623837);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.862734674498831);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.536869757688723);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.435584418387425);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.106289543539763);
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> figures/lora_coverage_beam.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[
width = \textwidth/2.2,
height = 4.85cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.5em}
},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={200, 300, 400, 500, 600, 700},
y grid style={darkgray176},
ylabel={Number of covered EDs ($N$)},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=black},
ytick={0,50,100,150,200,250,300}
]
\draw[draw=none,fill=darkslateblue6886129] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,2.39549950334835);

\draw[draw=none,fill=darkslateblue6886129] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,5.38987388253378);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,9.58199801339339);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,14.9718718959272);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,21.5594955301351);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,29.3448689160173);
\draw[draw=none,fill=seagreen46130127] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,9.61863464225903);

\draw[draw=none,fill=seagreen46130127] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,21.6419279450828);
\draw[draw=none,fill=seagreen46130127] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,38.4745385690361);
\draw[draw=none,fill=seagreen46130127] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,60.1164665141189);
\draw[draw=none,fill=seagreen46130127] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,86.5677117803313);
\draw[draw=none,fill=seagreen46130127] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,117.828274367673);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,21.7805112229428);

\draw[draw=none,fill=mediumseagreen107187110] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,49.0061502516213);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,87.1220448917713);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,136.128195143393);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,196.024601006485);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,266.81126248105);
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\end{axis}
\end{tikzpicture}

==> figures/lora_radius_beam.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (20pt,0.6em);},
	},
}

\begin{axis}[
width = \textwidth/2.2,
height = 4.85cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.5em}
},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={GW altitude ($h$) [km]},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={200, 300, 400, 500, 600, 700},
y grid style={darkgray176},
ylabel={Coverage radius ($R_c$) [km]},
ymajorgrids,
ymin=0, ymax=103,
ytick style={color=black},
ytick={0,20,40,60,80,100,120},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
}
]
\draw[draw=none,fill=darkslateblue6886129] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,8.72664625997165);

\draw[draw=none,fill=darkslateblue6886129] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,13.0899693899575);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,17.4532925199433);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,21.8166156499291);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,26.1799387799149);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,30.5432619099008);
\draw[draw=none,fill=darkslateblue6886129] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,34.9065850398866);
\draw[draw=none,fill=seagreen46130127] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,17.4532925199433);

\draw[draw=none,fill=seagreen46130127] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,26.1799387799149);
\draw[draw=none,fill=seagreen46130127] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,34.9065850398866);
\draw[draw=none,fill=seagreen46130127] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,43.6332312998582);
\draw[draw=none,fill=seagreen46130127] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,52.3598775598299);
\draw[draw=none,fill=seagreen46130127] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,61.0865238198015);
\draw[draw=none,fill=seagreen46130127] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,69.8131700797732);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,26.1799387799149);

\draw[draw=none,fill=mediumseagreen107187110] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,39.2699081698724);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,52.3598775598299);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,65.4498469497874);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,78.5398163397448);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,91.6297857297023);
\draw[draw=none,fill=mediumseagreen107187110] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,104.71975511966);
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5.73333333333333 nan
5.73333333333333 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\addplot [line width=0.72pt, darkslategray66, forget plot]
table {%
6.26666666666667 nan
6.26666666666667 nan
};
\end{axis}

\end{tikzpicture}

